Numerical calculation of high-order QED contributions to the electron anomalous magnetic moment

This paper describes a method of numerical evaluating high-order QED contributions to the electron anomalous magnetic moment. The method is based on subtraction of infrared and ultraviolet divergences in Feynman-parametric space before integration and on nonadaptive Monte Carlo integration that is founded on Hepp sectors. A realization of the method on the graphics accelerator NVidia Tesla K80 is described. A method of removing round-off errors that emerge due to numerical subtraction of divergences without losing calculation speed is presented. The results of applying the method to all 2-loop, 3-loop, 4-loop QED Feynman graphs without lepton loops are presented. A detailed comparison of the 2-loop and 3-loop results with known analytical ones is given in the paper. A comparison of the contributions of 6 gauge invariant 4-loop graph classes with known analytical values is presented. Moreover, the contributions of 78 sets of 4-loop graphs for comparison with the direct subtraction on the mass shell are presented. Also, the contributions of the 5-loop and 6-loop ladder graphs are given as well as a comparison of these results with known analytical ones. The behavior of the generated Monte Carlo samples is described in detail, a method of the error estimation is presented. A detailed information about the graphics processor performance on these computations and about the Monte Carlo convergence is given in the paper.

==> (inline-0) <==
\begin{longtable}{ccccccccccc}\caption{Contributions of individual Feynman graphs from FIG. \ref{fig_2loops} to $A^{(4)}_1$ (continued)} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endhead
\caption{Contributions of individual Feynman graphs from FIG. \ref{fig_2loops} to $A^{(4)}_1$}\label{table_indi_2loops} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endfirsthead
\hline \endfoot  \hline \hline \endlastfoot
$1$ & 2;\,1-4,\,3-5 & -0.0640193(19) & $94\times 10^{10}$ & $26\times 10^{8}$ & $32\times 10^{4}$ & $0$ & $0.003$ & $2\times 10^{-6}$ & $0$ & 1.04 \\
$2$ & 2;\,1-5,\,3-4 & -0.5899758(14) & $58\times 10^{10}$ & $61\times 10^{7}$ & $50\times 10^{6}$ & $2$ & $-0.0005$ & $-2\times 10^{-6}$ & $-2\times 10^{-19}$ & 1.00 \\
$3$ & 3;\,1-4,\,2-5 & -0.4676475(17) & $90\times 10^{10}$ & $44\times 10^{7}$ & $57479$ & $0$ & $-0.008$ & $-10^{-5}$ & $0$ & 1.05 \\
$4$ & 3;\,1-5,\,2-4 & 0.7774774(18) & $92\times 10^{10}$ & $34\times 10^{8}$ & $17\times 10^{6}$ & $0$ & $0.007$ & $0.0002$ & $0$ & 1.00 \\
\end{longtable}
\begin{longtable}{ccccccccccc}\caption{Contributions of individual Feynman graphs from FIG. \ref{fig_3loops} to $A^{(6)}_1$ (continued)} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endhead
\caption{Contributions of individual Feynman graphs from FIG. \ref{fig_3loops} to $A^{(6)}_1$}\label{table_indi_3loops} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endfirsthead
\hline \endfoot  \hline \hline \endlastfoot
$1$ & 2;\,1-4,\,3-6,\,5-7 & -1.679616(20) & $29\times 10^{10}$ & $57\times 10^{8}$ & $33\times 10^{4}$ & $0$ & $-0.1$ & $-5\times 10^{-5}$ & $0$ & 1.08 \\
$2$ & 2;\,1-4,\,3-7,\,5-6 & 0.832792(20) & $28\times 10^{10}$ & $40\times 10^{8}$ & $26\times 10^{6}$ & $0$ & $0.1$ & $0.0009$ & $0$ & 1.10 \\
$3$ & 2;\,1-5,\,3-6,\,4-7 & 0.214875(14) & $19\times 10^{10}$ & $22\times 10^{8}$ & $88\times 10^{4}$ & $1$ & $0.01$ & $7\times 10^{-5}$ & $-4\times 10^{-24}$ & 1.05 \\
$4$ & 2;\,1-5,\,3-7,\,4-6 & -0.028928(11) & $11\times 10^{10}$ & $30\times 10^{8}$ & $10^{6}$ & $2$ & $-0.004$ & $-3\times 10^{-5}$ & $-10^{-11}$ & 1.03 \\
$5$ & 2;\,1-6,\,3-4,\,5-7 & -0.097163(26) & $47\times 10^{10}$ & $16\times 10^{9}$ & $13\times 10^{7}$ & $10$ & $-0.002$ & $10^{-5}$ & $3\times 10^{-16}$ & 1.16 \\
$6$ & 2;\,1-6,\,3-5,\,4-7 & 0.144471(12) & $14\times 10^{10}$ & $31\times 10^{8}$ & $23\times 10^{4}$ & $3$ & $0.06$ & $9\times 10^{-6}$ & $-2\times 10^{-36}$ & 1.02 \\
$7$ & 2;\,1-6,\,3-7,\,4-5 & 0.804106(17) & $22\times 10^{10}$ & $26\times 10^{8}$ & $18\times 10^{6}$ & $1$ & $0.02$ & $-0.0001$ & $-10^{-61}$ & 1.08 \\
$8$ & 2;\,1-7,\,3-4,\,5-6 & -2.123267(16) & $17\times 10^{10}$ & $34\times 10^{8}$ & $48\times 10^{7}$ & $4496$ & $-0.02$ & $-0.0002$ & $-10^{-12}$ & 1.00 \\
$9$ & 2;\,1-7,\,3-5,\,4-6 & 2.524749(18) & $19\times 10^{10}$ & $89\times 10^{8}$ & $18\times 10^{6}$ & $0$ & $0.07$ & $2\times 10^{-5}$ & $0$ & 1.00 \\
$10$ & 2;\,1-7,\,3-6,\,4-5 & -0.058729(11) & $11\times 10^{10}$ & $51\times 10^{8}$ & $53\times 10^{6}$ & $6$ & $0.009$ & $-2\times 10^{-5}$ & $-10^{-15}$ & 1.00 \\
$11$ & 3;\,1-4,\,2-6,\,5-7 & 5.042278(27) & $57\times 10^{10}$ & $91\times 10^{8}$ & $38\times 10^{5}$ & $5$ & $0.5$ & $0.0004$ & $8\times 10^{-23}$ & 1.09 \\
$12$ & 3;\,1-4,\,2-7,\,5-6 & -3.500634(25) & $50\times 10^{10}$ & $65\times 10^{8}$ & $52\times 10^{6}$ & $2$ & $-0.4$ & $-0.02$ & $-3\times 10^{-22}$ & 1.06 \\
$13$ & 3;\,1-5,\,2-6,\,4-7 & -1.757945(15) & $27\times 10^{10}$ & $97\times 10^{7}$ & $34\times 10^{5}$ & $10$ & $-0.05$ & $-0.0002$ & $8\times 10^{-13}$ & 1.10 \\
$14$ & 3;\,1-5,\,2-7,\,4-6 & 0.140129(14) & $18\times 10^{10}$ & $35\times 10^{8}$ & $40\times 10^{5}$ & $10$ & $0.003$ & $9\times 10^{-7}$ & $5\times 10^{-21}$ & 1.06 \\
$15$ & 3;\,1-6,\,2-4,\,5-7 & -3.257290(27) & $48\times 10^{10}$ & $16\times 10^{9}$ & $28\times 10^{6}$ & $5$ & $-0.3$ & $-0.004$ & $-10^{-8}$ & 1.00 \\
$16$ & 3;\,1-6,\,2-5,\,4-7 & -0.334691(14) & $23\times 10^{10}$ & $13\times 10^{8}$ & $30\times 10^{5}$ & $7$ & $-0.07$ & $-0.0005$ & $10^{-12}$ & 1.13 \\
$17$ & 3;\,1-6,\,2-7,\,4-5 & 0.315388(22) & $43\times 10^{10}$ & $20\times 10^{8}$ & $16\times 10^{6}$ & $0$ & $-0.003$ & $-5\times 10^{-8}$ & $0$ & 1.03 \\
$18$ & 3;\,1-7,\,2-4,\,5-6 & 4.513076(27) & $43\times 10^{10}$ & $22\times 10^{9}$ & $46\times 10^{7}$ & $2909$ & $0.4$ & $0.04$ & $2\times 10^{-6}$ & 1.00 \\
$19$ & 3;\,1-7,\,2-5,\,4-6 & 0.611112(21) & $28\times 10^{10}$ & $67\times 10^{8}$ & $37\times 10^{5}$ & $1$ & $0.1$ & $0.0006$ & $-10^{-24}$ & 1.15 \\
$20$ & 3;\,1-7,\,2-6,\,4-5 & -2.269647(16) & $19\times 10^{10}$ & $27\times 10^{8}$ & $39\times 10^{6}$ & $0$ & $-0.09$ & $-0.001$ & $0$ & 1.00 \\
$21$ & 4;\,1-3,\,2-6,\,5-7 & -2.908437(22) & $34\times 10^{10}$ & $81\times 10^{8}$ & $50\times 10^{4}$ & $0$ & $-0.4$ & $-0.0005$ & $0$ & 1.01 \\
$22$ & 4;\,1-3,\,2-7,\,5-6 & 6.533883(31) & $60\times 10^{10}$ & $20\times 10^{9}$ & $16\times 10^{7}$ & $9$ & $0.9$ & $0.03$ & $2\times 10^{-8}$ & 1.01 \\
$23$ & 4;\,1-7,\,2-3,\,5-6 & -3.204367(20) & $24\times 10^{10}$ & $35\times 10^{8}$ & $56\times 10^{7}$ & $5040$ & $-0.2$ & $-0.05$ & $-3\times 10^{-6}$ & 1.00 \\
$24$ & 4;\,1-5,\,2-6,\,3-7 & -0.0267956(78) & $10^{11}$ & $37\times 10^{7}$ & $35\times 10^{5}$ & $5$ & $-0.02$ & $-0.0007$ & $-6\times 10^{-12}$ & 1.07 \\
$25$ & 4;\,1-5,\,2-7,\,3-6 & 1.861914(17) & $31\times 10^{10}$ & $19\times 10^{8}$ & $14\times 10^{6}$ & $43$ & $0.1$ & $-0.0004$ & $-2\times 10^{-12}$ & 1.08 \\
$26$ & 4;\,1-6,\,2-7,\,3-5 & -0.945906(11) & $14\times 10^{10}$ & $36\times 10^{8}$ & $13\times 10^{5}$ & $0$ & $-0.07$ & $-0.0005$ & $0$ & 1.01 \\
$27$ & 4;\,1-7,\,2-5,\,3-6 & -2.230794(19) & $31\times 10^{10}$ & $36\times 10^{8}$ & $11\times 10^{6}$ & $24$ & $-0.2$ & $-0.0009$ & $-5\times 10^{-21}$ & 1.10 \\
$28$ & 4;\,1-7,\,2-6,\,3-5 & 1.790285(19) & $28\times 10^{10}$ & $83\times 10^{8}$ & $22\times 10^{6}$ & $1$ & $0.1$ & $0.003$ & $-5\times 10^{-9}$ & 1.01 \\
\end{longtable}
\normalsize

\tiny
\begin{longtable}{ccccccccccc}\caption{Contributions of graphs from the gauge-invariant class $(1,3,0)$ to $A^{(8)}_1$ (continued)} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endhead
\caption{Contributions of graphs from the gauge-invariant class $(1,3,0)$ to $A^{(8)}_1$}\label{table_indi_4loops_1_3_0} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endfirsthead
\hline \endfoot  \hline \hline \endlastfoot
$1$ & 2;\,1-4,\,3-6,\,5-8,\,7-9 & 2.19701(73) & $15\times 10^{9}$ & $92\times 10^{7}$ & $27780$ & $0$ & $0.6$ & $0.0001$ & $0$ & 1.56 \\
$2$ & 2;\,1-4,\,3-6,\,5-9,\,7-8 & -3.81327(91) & $23\times 10^{9}$ & $95\times 10^{7}$ & $11\times 10^{5}$ & $1$ & $-1$ & $-0.01$ & $2\times 10^{-45}$ & 1.65 \\
$3$ & 2;\,1-4,\,3-7,\,5-8,\,6-9 & 0.55330(31) & $49\times 10^{8}$ & $23\times 10^{7}$ & $31677$ & $1$ & $0.2$ & $0.0001$ & $9\times 10^{-29}$ & 1.52 \\
$4$ & 2;\,1-4,\,3-7,\,5-9,\,6-8 & 1.82177(56) & $10^{10}$ & $57\times 10^{7}$ & $47919$ & $2$ & $0.5$ & $0.0002$ & $10^{-36}$ & 1.51 \\
$5$ & 2;\,1-4,\,3-8,\,5-6,\,7-9 & -2.43257(93) & $23\times 10^{9}$ & $13\times 10^{8}$ & $29\times 10^{5}$ & $1$ & $-0.8$ & $-0.008$ & $10^{-35}$ & 1.72 \\
$6$ & 2;\,1-4,\,3-8,\,5-7,\,6-9 & 0.95204(51) & $89\times 10^{8}$ & $50\times 10^{7}$ & $26741$ & $1$ & $0.3$ & $8\times 10^{-5}$ & $-4\times 10^{-55}$ & 1.41 \\
$7$ & 2;\,1-4,\,3-8,\,5-9,\,6-7 & -2.19745(69) & $15\times 10^{9}$ & $57\times 10^{7}$ & $54\times 10^{4}$ & $0$ & $-0.4$ & $-0.003$ & $0$ & 1.89 \\
$8$ & 2;\,1-4,\,3-9,\,5-6,\,7-8 & 2.1481(10) & $20\times 10^{9}$ & $75\times 10^{7}$ & $27\times 10^{6}$ & $161$ & $0.8$ & $0.03$ & $-6\times 10^{-7}$ & 1.65 \\
$9$ & 2;\,1-4,\,3-9,\,5-7,\,6-8 & -2.48196(92) & $26\times 10^{9}$ & $19\times 10^{8}$ & $98\times 10^{4}$ & $6$ & $-0.7$ & $-0.004$ & $-9\times 10^{-40}$ & 1.54 \\
$10$ & 2;\,1-4,\,3-9,\,5-8,\,6-7 & 0.98718(84) & $19\times 10^{9}$ & $12\times 10^{8}$ & $33\times 10^{5}$ & $3$ & $0.5$ & $0.008$ & $2\times 10^{-41}$ & 1.61 \\
$11$ & 2;\,1-5,\,3-6,\,4-8,\,7-9 & -1.38009(58) & $12\times 10^{9}$ & $54\times 10^{7}$ & $90636$ & $4$ & $-0.3$ & $-0.0002$ & $-2\times 10^{-31}$ & 1.63 \\
$12$ & 2;\,1-5,\,3-6,\,4-9,\,7-8 & 1.16697(56) & $12\times 10^{9}$ & $37\times 10^{7}$ & $55\times 10^{4}$ & $5$ & $0.2$ & $0.002$ & $4\times 10^{-52}$ & 1.48 \\
$13$ & 2;\,1-5,\,3-7,\,4-8,\,6-9 & 0.66741(35) & $58\times 10^{8}$ & $15\times 10^{7}$ & $31\times 10^{4}$ & $22$ & $-0.03$ & $-0.001$ & $-3\times 10^{-14}$ & 1.29 \\
$14$ & 2;\,1-5,\,3-7,\,4-9,\,6-8 & -0.26457(35) & $48\times 10^{8}$ & $22\times 10^{7}$ & $38\times 10^{4}$ & $61$ & $-0.06$ & $-10^{-5}$ & $5\times 10^{-11}$ & 1.25 \\
$15$ & 2;\,1-5,\,3-8,\,4-6,\,7-9 & 1.05969(43) & $63\times 10^{8}$ & $42\times 10^{7}$ & $44335$ & $3$ & $0.2$ & $7\times 10^{-5}$ & $9\times 10^{-41}$ & 1.31 \\
$16$ & 2;\,1-5,\,3-8,\,4-7,\,6-9 & 0.47610(29) & $49\times 10^{8}$ & $15\times 10^{7}$ & $39328$ & $3$ & $0.06$ & $-0.0004$ & $-5\times 10^{-30}$ & 1.51 \\
$17$ & 2;\,1-5,\,3-8,\,4-9,\,6-7 & 0.47497(36) & $62\times 10^{8}$ & $12\times 10^{7}$ & $20\times 10^{4}$ & $4$ & $0.2$ & $0.0003$ & $6\times 10^{-36}$ & 1.21 \\
$18$ & 2;\,1-5,\,3-9,\,4-6,\,7-8 & -1.10746(43) & $63\times 10^{8}$ & $40\times 10^{7}$ & $90\times 10^{4}$ & $1$ & $-0.1$ & $-0.0004$ & $7\times 10^{-35}$ & 1.35 \\
$19$ & 2;\,1-5,\,3-9,\,4-7,\,6-8 & -0.23411(34) & $47\times 10^{8}$ & $26\times 10^{7}$ & $33298$ & $2$ & $-0.09$ & $5\times 10^{-5}$ & $-3\times 10^{-35}$ & 1.53 \\
$20$ & 2;\,1-5,\,3-9,\,4-8,\,6-7 & 0.13458(26) & $37\times 10^{8}$ & $12\times 10^{7}$ & $16\times 10^{4}$ & $0$ & $0.03$ & $0.0001$ & $0$ & 1.08 \\
$21$ & 2;\,1-6,\,3-4,\,5-8,\,7-9 & 1.35348(94) & $23\times 10^{9}$ & $17\times 10^{8}$ & $57\times 10^{5}$ & $2$ & $0.2$ & $10^{-5}$ & $-10^{-17}$ & 1.45 \\
$22$ & 2;\,1-6,\,3-4,\,5-9,\,7-8 & 0.2807(11) & $25\times 10^{9}$ & $11\times 10^{8}$ & $30\times 10^{6}$ & $143$ & $-0.1$ & $0.0005$ & $10^{-11}$ & 1.58 \\
$23$ & 2;\,1-6,\,3-5,\,4-8,\,7-9 & 3.18477(49) & $77\times 10^{8}$ & $50\times 10^{7}$ & $36801$ & $1$ & $0.5$ & $0.0001$ & $5\times 10^{-43}$ & 1.14 \\
$24$ & 2;\,1-6,\,3-5,\,4-9,\,7-8 & -2.12704(44) & $65\times 10^{8}$ & $38\times 10^{7}$ & $78\times 10^{4}$ & $1$ & $-0.2$ & $-0.003$ & $-5\times 10^{-42}$ & 1.20 \\
$25$ & 2;\,1-6,\,3-7,\,4-8,\,5-9 & -0.11489(33) & $65\times 10^{8}$ & $14\times 10^{7}$ & $13\times 10^{4}$ & $3$ & $0.09$ & $3\times 10^{-5}$ & $5\times 10^{-35}$ & 1.38 \\
$26$ & 2;\,1-6,\,3-7,\,4-9,\,5-8 & -0.54446(25) & $43\times 10^{8}$ & $10^{8}$ & $83223$ & $4$ & $-0.09$ & $0.0006$ & $-2\times 10^{-41}$ & 1.34 \\
$27$ & 2;\,1-6,\,3-8,\,4-5,\,7-9 & -4.78772(64) & $11\times 10^{9}$ & $61\times 10^{7}$ & $11\times 10^{5}$ & $3$ & $-0.7$ & $-0.002$ & $-2\times 10^{-36}$ & 1.18 \\
$28$ & 2;\,1-6,\,3-8,\,4-7,\,5-9 & -0.53692(20) & $33\times 10^{8}$ & $10^{8}$ & $56191$ & $2$ & $-0.2$ & $-0.0007$ & $4\times 10^{-12}$ & 1.06 \\
$29$ & 2;\,1-6,\,3-8,\,4-9,\,5-7 & -0.05767(33) & $51\times 10^{8}$ & $24\times 10^{7}$ & $87180$ & $6$ & $-0.04$ & $0.0002$ & $2\times 10^{-23}$ & 1.33 \\
$30$ & 2;\,1-6,\,3-9,\,4-5,\,7-8 & 2.90445(80) & $12\times 10^{9}$ & $42\times 10^{7}$ & $14\times 10^{6}$ & $110$ & $0.5$ & $0.004$ & $10^{-11}$ & 1.50 \\
$31$ & 2;\,1-6,\,3-9,\,4-7,\,5-8 & 0.57805(26) & $41\times 10^{8}$ & $18\times 10^{7}$ & $50314$ & $1$ & $0.2$ & $0.0003$ & $-2\times 10^{-62}$ & 1.31 \\
$32$ & 2;\,1-6,\,3-9,\,4-8,\,5-7 & -0.20433(25) & $35\times 10^{8}$ & $19\times 10^{7}$ & $68993$ & $2$ & $-0.05$ & $-0.0002$ & $2\times 10^{-25}$ & 1.03 \\
$33$ & 2;\,1-7,\,3-4,\,5-8,\,6-9 & -1.38855(31) & $47\times 10^{8}$ & $34\times 10^{7}$ & $10^{6}$ & $1$ & $-0.2$ & $-0.0001$ & $-2\times 10^{-65}$ & 1.13 \\
$34$ & 2;\,1-7,\,3-4,\,5-9,\,6-8 & 1.11200(60) & $10^{10}$ & $85\times 10^{7}$ & $27\times 10^{5}$ & $3$ & $0.06$ & $-4\times 10^{-5}$ & $7\times 10^{-36}$ & 1.27 \\
$35$ & 2;\,1-7,\,3-5,\,4-8,\,6-9 & -1.52611(33) & $52\times 10^{8}$ & $24\times 10^{7}$ & $68690$ & $0$ & $-0.3$ & $-0.0002$ & $0$ & 1.14 \\
$36$ & 2;\,1-7,\,3-5,\,4-9,\,6-8 & -0.12123(28) & $38\times 10^{8}$ & $25\times 10^{7}$ & $38674$ & $0$ & $-0.04$ & $5\times 10^{-5}$ & $0$ & 1.10 \\
$37$ & 2;\,1-7,\,3-6,\,4-8,\,5-9 & 1.10916(23) & $39\times 10^{8}$ & $10^{8}$ & $66387$ & $2$ & $0.2$ & $0.0003$ & $-7\times 10^{-42}$ & 1.29 \\
$38$ & 2;\,1-7,\,3-6,\,4-9,\,5-8 & 0.41843(17) & $30\times 10^{8}$ & $86\times 10^{6}$ & $33866$ & $3$ & $-0.02$ & $0.0002$ & $2\times 10^{-38}$ & 1.04 \\
$39$ & 2;\,1-7,\,3-8,\,4-5,\,6-9 & 1.92228(36) & $61\times 10^{8}$ & $14\times 10^{7}$ & $25\times 10^{4}$ & $3$ & $0.2$ & $0.002$ & $-3\times 10^{-54}$ & 1.23 \\
$40$ & 2;\,1-7,\,3-8,\,4-6,\,5-9 & -0.30635(32) & $49\times 10^{8}$ & $23\times 10^{7}$ & $13\times 10^{4}$ & $10$ & $-0.04$ & $0.0003$ & $5\times 10^{-23}$ & 1.30 \\
$41$ & 2;\,1-7,\,3-8,\,4-9,\,5-6 & -0.33355(38) & $63\times 10^{8}$ & $14\times 10^{7}$ & $35\times 10^{4}$ & $4$ & $-0.1$ & $-0.0008$ & $-4\times 10^{-27}$ & 1.22 \\
$42$ & 2;\,1-7,\,3-9,\,4-5,\,6-8 & -1.25068(37) & $52\times 10^{8}$ & $30\times 10^{7}$ & $50\times 10^{4}$ & $1$ & $-0.1$ & $-5\times 10^{-5}$ & $-2\times 10^{-37}$ & 1.20 \\
$43$ & 2;\,1-7,\,3-9,\,4-6,\,5-8 & -0.24926(28) & $37\times 10^{8}$ & $19\times 10^{7}$ & $44540$ & $4$ & $-0.08$ & $-7\times 10^{-6}$ & $3\times 10^{-42}$ & 1.13 \\
$44$ & 2;\,1-7,\,3-9,\,4-8,\,5-6 & 0.06345(24) & $34\times 10^{8}$ & $11\times 10^{7}$ & $14\times 10^{4}$ & $2$ & $-0.02$ & $-0.0002$ & $10^{-36}$ & 1.11 \\
$45$ & 2;\,1-8,\,3-4,\,5-6,\,7-9 & -0.15958(87) & $11\times 10^{9}$ & $11\times 10^{8}$ & $38\times 10^{6}$ & $773$ & $0.07$ & $0.001$ & $2\times 10^{-11}$ & 1.30 \\
$46$ & 2;\,1-8,\,3-4,\,5-7,\,6-9 & 1.53603(54) & $88\times 10^{8}$ & $70\times 10^{7}$ & $25\times 10^{5}$ & $0$ & $0.1$ & $-9\times 10^{-5}$ & $0$ & 1.11 \\
$47$ & 2;\,1-8,\,3-4,\,5-9,\,6-7 & 0.95386(50) & $67\times 10^{8}$ & $33\times 10^{7}$ & $82\times 10^{5}$ & $31$ & $0.1$ & $0.0008$ & $5\times 10^{-12}$ & 1.33 \\
$48$ & 2;\,1-8,\,3-5,\,4-6,\,7-9 & -0.08923(76) & $13\times 10^{9}$ & $14\times 10^{8}$ & $19\times 10^{5}$ & $1$ & $-0.1$ & $-0.0001$ & $-2\times 10^{-49}$ & 1.24 \\
$49$ & 2;\,1-8,\,3-5,\,4-7,\,6-9 & -0.25943(28) & $38\times 10^{8}$ & $22\times 10^{7}$ & $19584$ & $1$ & $0.03$ & $-6\times 10^{-6}$ & $-4\times 10^{-43}$ & 1.07 \\
$50$ & 2;\,1-8,\,3-5,\,4-9,\,6-7 & 0.55223(44) & $61\times 10^{8}$ & $37\times 10^{7}$ & $68\times 10^{4}$ & $2$ & $0.3$ & $0.002$ & $10^{-34}$ & 1.12 \\
$51$ & 2;\,1-8,\,3-6,\,4-5,\,7-9 & 0.48462(67) & $11\times 10^{9}$ & $11\times 10^{8}$ & $70\times 10^{5}$ & $6$ & $0.1$ & $0.0003$ & $3\times 10^{-20}$ & 1.47 \\
$52$ & 2;\,1-8,\,3-6,\,4-7,\,5-9 & -0.04645(25) & $38\times 10^{8}$ & $16\times 10^{7}$ & $38772$ & $1$ & $-0.03$ & $0.0001$ & $5\times 10^{-40}$ & 1.42 \\
$53$ & 2;\,1-8,\,3-6,\,4-9,\,5-7 & -0.96878(35) & $44\times 10^{8}$ & $26\times 10^{7}$ & $27\times 10^{4}$ & $22$ & $-0.3$ & $-0.002$ & $2\times 10^{-15}$ & 1.41 \\
$54$ & 2;\,1-8,\,3-7,\,4-5,\,6-9 & -1.28667(34) & $51\times 10^{8}$ & $15\times 10^{7}$ & $20\times 10^{4}$ & $3$ & $-0.1$ & $-0.002$ & $2\times 10^{-48}$ & 1.06 \\
$55$ & 2;\,1-8,\,3-7,\,4-6,\,5-9 & -0.15820(28) & $40\times 10^{8}$ & $20\times 10^{7}$ & $42500$ & $2$ & $-0.06$ & $6\times 10^{-6}$ & $9\times 10^{-18}$ & 1.04 \\
$56$ & 2;\,1-8,\,3-7,\,4-9,\,5-6 & -0.47655(29) & $39\times 10^{8}$ & $13\times 10^{7}$ & $23\times 10^{4}$ & $1$ & $-0.02$ & $-0.001$ & $8\times 10^{-48}$ & 1.07 \\
$57$ & 2;\,1-8,\,3-9,\,4-5,\,6-7 & 1.52806(52) & $69\times 10^{8}$ & $21\times 10^{7}$ & $72\times 10^{5}$ & $45$ & $0.08$ & $-0.01$ & $-4\times 10^{-7}$ & 1.35 \\
$58$ & 2;\,1-8,\,3-9,\,4-6,\,5-7 & -1.45583(49) & $71\times 10^{8}$ & $51\times 10^{7}$ & $35\times 10^{4}$ & $9$ & $-0.07$ & $0.0007$ & $-6\times 10^{-26}$ & 1.12 \\
$59$ & 2;\,1-8,\,3-9,\,4-7,\,5-6 & -0.08533(42) & $61\times 10^{8}$ & $47\times 10^{7}$ & $10^{6}$ & $5$ & $-0.02$ & $-0.002$ & $8\times 10^{-34}$ & 1.25 \\
$60$ & 2;\,1-9,\,3-4,\,5-6,\,7-8 & -3.83273(45) & $32\times 10^{8}$ & $21\times 10^{7}$ & $40\times 10^{6}$ & $10177$ & $-0.2$ & $-0.006$ & $-3\times 10^{-9}$ & 1.00 \\
$61$ & 2;\,1-9,\,3-4,\,5-7,\,6-8 & 4.36705(42) & $46\times 10^{8}$ & $58\times 10^{7}$ & $80\times 10^{5}$ & $90$ & $0.5$ & $0.001$ & $10^{-12}$ & 1.00 \\
$62$ & 2;\,1-9,\,3-4,\,5-8,\,6-7 & -2.66788(42) & $43\times 10^{8}$ & $49\times 10^{7}$ & $18\times 10^{6}$ & $376$ & $-0.2$ & $-0.003$ & $-10^{-11}$ & 1.00 \\
$63$ & 2;\,1-9,\,3-5,\,4-6,\,7-8 & 4.36685(43) & $46\times 10^{8}$ & $58\times 10^{7}$ & $76\times 10^{5}$ & $87$ & $0.5$ & $0.001$ & $5\times 10^{-13}$ & 1.01 \\
$64$ & 2;\,1-9,\,3-5,\,4-7,\,6-8 & -3.89486(56) & $74\times 10^{8}$ & $66\times 10^{7}$ & $36\times 10^{4}$ & $1$ & $-0.4$ & $-9\times 10^{-5}$ & $2\times 10^{-41}$ & 1.04 \\
$65$ & 2;\,1-9,\,3-5,\,4-8,\,6-7 & 3.73069(57) & $80\times 10^{8}$ & $55\times 10^{7}$ & $19\times 10^{5}$ & $3$ & $0.4$ & $0.006$ & $2\times 10^{-16}$ & 1.02 \\
$66$ & 2;\,1-9,\,3-6,\,4-5,\,7-8 & -2.66773(43) & $43\times 10^{8}$ & $48\times 10^{7}$ & $17\times 10^{6}$ & $402$ & $-0.2$ & $-0.003$ & $-2\times 10^{-11}$ & 1.00 \\
$67$ & 2;\,1-9,\,3-6,\,4-7,\,5-8 & -1.30095(21) & $31\times 10^{8}$ & $21\times 10^{7}$ & $24\times 10^{4}$ & $2$ & $-0.1$ & $-0.002$ & $-2\times 10^{-51}$ & 1.02 \\
$68$ & 2;\,1-9,\,3-6,\,4-8,\,5-7 & -1.77247(38) & $53\times 10^{8}$ & $39\times 10^{7}$ & $31\times 10^{4}$ & $4$ & $-0.2$ & $0.0002$ & $-10^{-45}$ & 1.06 \\
$69$ & 2;\,1-9,\,3-7,\,4-5,\,6-8 & 3.73275(57) & $82\times 10^{8}$ & $56\times 10^{7}$ & $17\times 10^{5}$ & $7$ & $0.4$ & $0.006$ & $-6\times 10^{-25}$ & 1.03 \\
$70$ & 2;\,1-9,\,3-7,\,4-6,\,5-8 & -1.77353(38) & $51\times 10^{8}$ & $38\times 10^{7}$ & $28\times 10^{4}$ & $4$ & $-0.2$ & $0.0002$ & $-2\times 10^{-33}$ & 1.05 \\
$71$ & 2;\,1-9,\,3-7,\,4-8,\,5-6 & 2.20445(42) & $59\times 10^{8}$ & $31\times 10^{7}$ & $11\times 10^{5}$ & $2$ & $0.03$ & $0.002$ & $4\times 10^{-70}$ & 1.03 \\
$72$ & 2;\,1-9,\,3-8,\,4-5,\,6-7 & 0.48560(40) & $45\times 10^{8}$ & $30\times 10^{7}$ & $84\times 10^{5}$ & $66$ & $0.06$ & $0.001$ & $4\times 10^{-7}$ & 1.02 \\
$73$ & 2;\,1-9,\,3-8,\,4-6,\,5-7 & -0.54790(43) & $55\times 10^{8}$ & $50\times 10^{7}$ & $79\times 10^{4}$ & $6$ & $-0.1$ & $-10^{-5}$ & $-9\times 10^{-40}$ & 1.01 \\
$74$ & 2;\,1-9,\,3-8,\,4-7,\,5-6 & -0.57472(34) & $45\times 10^{8}$ & $48\times 10^{7}$ & $26\times 10^{5}$ & $5$ & $-0.07$ & $-4\times 10^{-5}$ & $10^{-15}$ & 1.02 \\
\end{longtable}
\normalsize

\tiny
\begin{longtable}{ccccccccccc}\caption{Contributions of graphs from the gauge-invariant class $(2,2,0)$ to $A^{(8)}_1$ (continued)} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endhead
\caption{Contributions of graphs from the gauge-invariant class $(2,2,0)$ to $A^{(8)}_1$}\label{table_indi_4loops_2_2_0} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endfirsthead
\hline \endfoot  \hline \hline \endlastfoot
$75$ & 3;\,1-4,\,2-6,\,5-8,\,7-9 & -10.44260(93) & $25\times 10^{9}$ & $13\times 10^{8}$ & $11\times 10^{4}$ & $5$ & $-3$ & $-0.003$ & $-3\times 10^{-32}$ & 1.29 \\
$76$ & 3;\,1-4,\,2-6,\,5-9,\,7-8 & 10.0730(12) & $43\times 10^{9}$ & $17\times 10^{8}$ & $23\times 10^{5}$ & $3$ & $3$ & $0.08$ & $2\times 10^{-6}$ & 1.72 \\
$77$ & 3;\,1-4,\,2-7,\,5-8,\,6-9 & -1.67666(34) & $56\times 10^{8}$ & $27\times 10^{7}$ & $55710$ & $2$ & $-0.6$ & $-0.0003$ & $-10^{-12}$ & 1.32 \\
$78$ & 3;\,1-4,\,2-7,\,5-9,\,6-8 & -5.75797(76) & $18\times 10^{9}$ & $99\times 10^{7}$ & $12\times 10^{4}$ & $3$ & $-2$ & $-0.003$ & $-6\times 10^{-24}$ & 1.31 \\
$79$ & 3;\,1-4,\,2-8,\,5-6,\,7-9 & 11.5103(11) & $31\times 10^{9}$ & $20\times 10^{8}$ & $42\times 10^{5}$ & $1$ & $5$ & $0.2$ & $4\times 10^{-24}$ & 1.32 \\
$80$ & 3;\,1-4,\,2-8,\,5-7,\,6-9 & -5.15144(69) & $15\times 10^{9}$ & $77\times 10^{7}$ & $79826$ & $0$ & $-2$ & $-0.003$ & $0$ & 1.12 \\
$81$ & 3;\,1-4,\,2-8,\,5-9,\,6-7 & 6.80288(85) & $23\times 10^{9}$ & $85\times 10^{7}$ & $84\times 10^{4}$ & $3$ & $2$ & $0.04$ & $-4\times 10^{-38}$ & 1.63 \\
$82$ & 3;\,1-4,\,2-9,\,5-6,\,7-8 & -10.3320(13) & $31\times 10^{9}$ & $15\times 10^{8}$ & $47\times 10^{6}$ & $207$ & $-4$ & $-0.6$ & $-8\times 10^{-5}$ & 1.45 \\
$83$ & 3;\,1-4,\,2-9,\,5-7,\,6-8 & 12.7423(12) & $38\times 10^{9}$ & $29\times 10^{8}$ & $15\times 10^{5}$ & $12$ & $5$ & $0.08$ & $3\times 10^{-22}$ & 1.25 \\
$84$ & 3;\,1-4,\,2-9,\,5-8,\,6-7 & -8.7252(10) & $31\times 10^{9}$ & $21\times 10^{8}$ & $57\times 10^{5}$ & $9$ & $-3$ & $-0.2$ & $-10^{-36}$ & 1.36 \\
$85$ & 3;\,1-5,\,2-6,\,4-8,\,7-9 & 4.29301(57) & $14\times 10^{9}$ & $48\times 10^{7}$ & $13\times 10^{4}$ & $5$ & $0.8$ & $0.001$ & $4\times 10^{-39}$ & 1.43 \\
$86$ & 3;\,1-5,\,2-6,\,4-9,\,7-8 & -3.37792(58) & $15\times 10^{9}$ & $29\times 10^{7}$ & $46\times 10^{4}$ & $6$ & $-0.8$ & $-0.005$ & $-3\times 10^{-46}$ & 1.38 \\
$87^*$ & 3;\,1-5,\,2-7,\,4-8,\,6-9 & 0.04665(19) & $31\times 10^{8}$ & $50\times 10^{6}$ & $12\times 10^{4}$ & $11$ & $0.08$ & $-0.0002$ & $-4\times 10^{-15}$ & 1.22 \\
$88$ & 3;\,1-5,\,2-7,\,4-9,\,6-8 & 1.37913(29) & $49\times 10^{8}$ & $16\times 10^{7}$ & $81590$ & $3$ & $0.1$ & $0.0004$ & $-5\times 10^{-20}$ & 1.09 \\
$89$ & 3;\,1-5,\,2-8,\,4-6,\,7-9 & -1.90541(57) & $10^{10}$ & $68\times 10^{7}$ & $16\times 10^{4}$ & $4$ & $-0.08$ & $-2\times 10^{-5}$ & $-3\times 10^{-24}$ & 1.42 \\
$90^*$ & 3;\,1-5,\,2-8,\,4-7,\,6-9 & 0.01638(17) & $28\times 10^{8}$ & $78\times 10^{6}$ & $60829$ & $2$ & $-0.04$ & $-2\times 10^{-6}$ & $-2\times 10^{-49}$ & 1.37 \\
$91$ & 3;\,1-5,\,2-8,\,4-9,\,6-7 & -1.82097(33) & $55\times 10^{8}$ & $94\times 10^{6}$ & $39\times 10^{4}$ & $41$ & $-0.2$ & $-0.001$ & $8\times 10^{-8}$ & 1.25 \\
$92$ & 3;\,1-5,\,2-9,\,4-6,\,7-8 & 0.81820(59) & $11\times 10^{9}$ & $71\times 10^{7}$ & $14\times 10^{5}$ & $1$ & $-0.1$ & $-0.001$ & $-3\times 10^{-38}$ & 1.44 \\
$93$ & 3;\,1-5,\,2-9,\,4-7,\,6-8 & 0.99984(33) & $48\times 10^{8}$ & $24\times 10^{7}$ & $98029$ & $1$ & $0.4$ & $9\times 10^{-5}$ & $4\times 10^{-54}$ & 1.24 \\
$94$ & 3;\,1-5,\,2-9,\,4-8,\,6-7 & 0.21323(34) & $55\times 10^{8}$ & $14\times 10^{7}$ & $21\times 10^{4}$ & $1$ & $0.04$ & $2\times 10^{-5}$ & $7\times 10^{-61}$ & 1.39 \\
$95$ & 3;\,1-6,\,2-4,\,5-8,\,7-9 & 7.24388(90) & $22\times 10^{9}$ & $20\times 10^{8}$ & $74\times 10^{4}$ & $2$ & $2$ & $0.03$ & $9\times 10^{-41}$ & 1.10 \\
$96$ & 3;\,1-6,\,2-4,\,5-9,\,7-8 & -6.5173(10) & $25\times 10^{9}$ & $21\times 10^{8}$ & $79\times 10^{5}$ & $22$ & $-2$ & $-0.2$ & $-2\times 10^{-6}$ & 1.32 \\
$97$ & 3;\,1-6,\,2-5,\,4-8,\,7-9 & -0.76878(48) & $10^{10}$ & $42\times 10^{7}$ & $78801$ & $3$ & $0.1$ & $0.001$ & $4\times 10^{-33}$ & 1.38 \\
$98$ & 3;\,1-6,\,2-5,\,4-9,\,7-8 & 0.84511(69) & $19\times 10^{9}$ & $68\times 10^{7}$ & $87\times 10^{4}$ & $3$ & $-0.2$ & $-0.006$ & $2\times 10^{-47}$ & 2.14 \\
$99^*$ & 3;\,1-6,\,2-7,\,4-8,\,5-9 & -0.54587(32) & $70\times 10^{8}$ & $98\times 10^{6}$ & $25\times 10^{4}$ & $6$ & $-0.2$ & $0.001$ & $10^{-17}$ & 1.30 \\
$100^*$ & 3;\,1-6,\,2-7,\,4-9,\,5-8 & 0.21216(20) & $36\times 10^{8}$ & $83\times 10^{6}$ & $81834$ & $2$ & $-0.03$ & $-0.001$ & $-3\times 10^{-48}$ & 1.32 \\
$101$ & 3;\,1-6,\,2-8,\,4-5,\,7-9 & 1.56673(63) & $13\times 10^{9}$ & $60\times 10^{7}$ & $81\times 10^{4}$ & $0$ & $-0.02$ & $-8\times 10^{-5}$ & $0$ & 1.32 \\
$102^*$ & 3;\,1-6,\,2-8,\,4-7,\,5-9 & 0.80327(22) & $34\times 10^{8}$ & $10^{8}$ & $17\times 10^{4}$ & $22$ & $0.2$ & $0.0003$ & $7\times 10^{-16}$ & 1.50 \\
$103$ & 3;\,1-6,\,2-8,\,4-9,\,5-7 & 0.57570(31) & $58\times 10^{8}$ & $19\times 10^{7}$ & $91547$ & $5$ & $0.005$ & $0.0004$ & $5\times 10^{-32}$ & 1.28 \\
$104$ & 3;\,1-6,\,2-9,\,4-5,\,7-8 & -0.26580(66) & $12\times 10^{9}$ & $37\times 10^{7}$ & $10^{7}$ & $41$ & $0.3$ & $0.003$ & $7\times 10^{-13}$ & 1.37 \\
$105$ & 3;\,1-6,\,2-9,\,4-7,\,5-8 & -0.52269(26) & $40\times 10^{8}$ & $18\times 10^{7}$ & $10^{5}$ & $4$ & $-0.1$ & $-0.0003$ & $-2\times 10^{-28}$ & 1.40 \\
$106$ & 3;\,1-6,\,2-9,\,4-8,\,5-7 & 0.25704(41) & $68\times 10^{8}$ & $36\times 10^{7}$ & $17\times 10^{4}$ & $5$ & $0.06$ & $-2\times 10^{-5}$ & $-6\times 10^{-17}$ & 1.63 \\
$107$ & 3;\,1-7,\,2-4,\,5-8,\,6-9 & 2.14029(37) & $65\times 10^{8}$ & $57\times 10^{7}$ & $18\times 10^{4}$ & $3$ & $0.6$ & $0.002$ & $4\times 10^{-44}$ & 1.17 \\
$108$ & 3;\,1-7,\,2-4,\,5-9,\,6-8 & 3.31673(81) & $20\times 10^{9}$ & $17\times 10^{8}$ & $67\times 10^{4}$ & $5$ & $1$ & $0.02$ & $10^{-34}$ & 1.15 \\
$109^*$ & 3;\,1-7,\,2-5,\,4-8,\,6-9 & 1.36063(23) & $43\times 10^{8}$ & $80\times 10^{6}$ & $50857$ & $2$ & $0.2$ & $8\times 10^{-6}$ & $3\times 10^{-21}$ & 1.33 \\
$110$ & 3;\,1-7,\,2-5,\,4-9,\,6-8 & 0.23770(36) & $67\times 10^{8}$ & $28\times 10^{7}$ & $57875$ & $1$ & $0.2$ & $0.0009$ & $-10^{-53}$ & 1.52 \\
$111^*$ & 3;\,1-7,\,2-6,\,4-8,\,5-9 & -0.22297(25) & $47\times 10^{8}$ & $59\times 10^{6}$ & $10^{5}$ & $1$ & $0.02$ & $-0.0003$ & $2\times 10^{-34}$ & 1.28 \\
$112^*$ & 3;\,1-7,\,2-6,\,4-9,\,5-8 & 0.44982(20) & $37\times 10^{8}$ & $70\times 10^{6}$ & $61087$ & $4$ & $0.02$ & $-0.0008$ & $5\times 10^{-40}$ & 1.42 \\
$113$ & 3;\,1-7,\,2-8,\,4-5,\,6-9 & -1.41855(35) & $68\times 10^{8}$ & $13\times 10^{7}$ & $26\times 10^{4}$ & $3$ & $-0.03$ & $0.001$ & $10^{-48}$ & 1.39 \\
$114$ & 3;\,1-7,\,2-8,\,4-6,\,5-9 & 0.60572(33) & $51\times 10^{8}$ & $22\times 10^{7}$ & $32\times 10^{4}$ & $58$ & $-0.02$ & $-0.003$ & $-4\times 10^{-9}$ & 1.31 \\
$115$ & 3;\,1-7,\,2-8,\,4-9,\,5-6 & -0.79421(38) & $73\times 10^{8}$ & $12\times 10^{7}$ & $36\times 10^{4}$ & $9$ & $-0.07$ & $0.0002$ & $-3\times 10^{-29}$ & 1.73 \\
$116$ & 3;\,1-7,\,2-9,\,4-5,\,6-8 & -0.05379(51) & $93\times 10^{8}$ & $42\times 10^{7}$ & $54\times 10^{4}$ & $3$ & $-0.06$ & $-3\times 10^{-5}$ & $2\times 10^{-43}$ & 1.26 \\
$117$ & 3;\,1-7,\,2-9,\,4-6,\,5-8 & 0.05536(30) & $47\times 10^{8}$ & $21\times 10^{7}$ & $84948$ & $4$ & $-0.1$ & $-6\times 10^{-6}$ & $-5\times 10^{-23}$ & 1.24 \\
$118$ & 3;\,1-7,\,2-9,\,4-8,\,5-6 & -0.35767(28) & $44\times 10^{8}$ & $96\times 10^{6}$ & $10^{5}$ & $2$ & $-0.07$ & $7\times 10^{-6}$ & $-2\times 10^{-62}$ & 1.20 \\
$119$ & 3;\,1-8,\,2-4,\,5-6,\,7-9 & -9.3447(11) & $24\times 10^{9}$ & $29\times 10^{8}$ & $20\times 10^{6}$ & $316$ & $-4$ & $-0.3$ & $-2\times 10^{-5}$ & 1.02 \\
$120$ & 3;\,1-8,\,2-4,\,5-7,\,6-9 & 3.24250(79) & $18\times 10^{9}$ & $15\times 10^{8}$ & $59\times 10^{4}$ & $3$ & $2$ & $0.03$ & $-10^{-34}$ & 1.02 \\
$121$ & 3;\,1-8,\,2-4,\,5-9,\,6-7 & -5.52110(73) & $14\times 10^{9}$ & $11\times 10^{8}$ & $39\times 10^{5}$ & $18$ & $-1$ & $-0.1$ & $-9\times 10^{-6}$ & 1.02 \\
$122$ & 3;\,1-8,\,2-5,\,4-6,\,7-9 & -1.34858(74) & $15\times 10^{9}$ & $12\times 10^{8}$ & $24\times 10^{4}$ & $0$ & $-0.8$ & $-0.005$ & $0$ & 1.59 \\
$123^*$ & 3;\,1-8,\,2-5,\,4-7,\,6-9 & 0.17083(32) & $56\times 10^{8}$ & $19\times 10^{7}$ & $91465$ & $0$ & $0.1$ & $0.0001$ & $0$ & 1.52 \\
$124$ & 3;\,1-8,\,2-5,\,4-9,\,6-7 & -1.91613(37) & $65\times 10^{8}$ & $19\times 10^{7}$ & $21\times 10^{4}$ & $2$ & $-0.4$ & $-0.002$ & $-5\times 10^{-57}$ & 1.23 \\
$125$ & 3;\,1-8,\,2-6,\,4-5,\,7-9 & 1.72927(38) & $57\times 10^{8}$ & $37\times 10^{7}$ & $10^{6}$ & $1$ & $0.5$ & $0.006$ & $6\times 10^{-20}$ & 1.07 \\
$126^*$ & 3;\,1-8,\,2-6,\,4-7,\,5-9 & -0.21815(30) & $60\times 10^{8}$ & $13\times 10^{7}$ & $44124$ & $1$ & $-0.1$ & $-10^{-6}$ & $4\times 10^{-48}$ & 1.64 \\
$127$ & 3;\,1-8,\,2-6,\,4-9,\,5-7 & -0.10348(33) & $50\times 10^{8}$ & $21\times 10^{7}$ & $25\times 10^{4}$ & $25$ & $0.03$ & $0.0009$ & $10^{-15}$ & 1.30 \\
$128$ & 3;\,1-8,\,2-7,\,4-5,\,6-9 & -1.99695(75) & $24\times 10^{9}$ & $35\times 10^{7}$ & $66\times 10^{4}$ & $7$ & $-0.4$ & $-0.004$ & $-8\times 10^{-17}$ & 1.35 \\
$129$ & 3;\,1-8,\,2-7,\,4-6,\,5-9 & 0.01814(26) & $43\times 10^{8}$ & $17\times 10^{7}$ & $72758$ & $7$ & $0.03$ & $0.0004$ & $2\times 10^{-22}$ & 1.19 \\
$130$ & 3;\,1-8,\,2-7,\,4-9,\,5-6 & 1.15462(54) & $12\times 10^{9}$ & $20\times 10^{7}$ & $48\times 10^{4}$ & $6$ & $0.2$ & $0.003$ & $-9\times 10^{-28}$ & 1.38 \\
$131$ & 3;\,1-8,\,2-9,\,4-5,\,6-7 & 1.26086(63) & $13\times 10^{9}$ & $29\times 10^{7}$ & $71\times 10^{5}$ & $29$ & $0.07$ & $0.0005$ & $2\times 10^{-12}$ & 1.26 \\
$132$ & 3;\,1-8,\,2-9,\,4-6,\,5-7 & -1.83728(67) & $14\times 10^{9}$ & $89\times 10^{7}$ & $47\times 10^{4}$ & $8$ & $-0.3$ & $-7\times 10^{-5}$ & $5\times 10^{-15}$ & 1.31 \\
$133$ & 3;\,1-8,\,2-9,\,4-7,\,5-6 & 0.52838(50) & $96\times 10^{8}$ & $61\times 10^{7}$ & $95\times 10^{4}$ & $7$ & $0.002$ & $2\times 10^{-5}$ & $-3\times 10^{-38}$ & 1.28 \\
$134$ & 3;\,1-9,\,2-4,\,5-6,\,7-8 & 11.8155(12) & $18\times 10^{9}$ & $22\times 10^{8}$ & $85\times 10^{6}$ & $12313$ & $4$ & $0.9$ & $0.0005$ & 1.01 \\
$135$ & 3;\,1-9,\,2-4,\,5-7,\,6-8 & -14.1724(13) & $34\times 10^{9}$ & $40\times 10^{8}$ & $12\times 10^{6}$ & $107$ & $-5$ & $-0.3$ & $10^{-6}$ & 1.02 \\
$136$ & 3;\,1-9,\,2-4,\,5-8,\,6-7 & 9.4205(10) & $21\times 10^{9}$ & $24\times 10^{8}$ & $22\times 10^{6}$ & $328$ & $3$ & $0.3$ & $2\times 10^{-5}$ & 1.05 \\
$137$ & 3;\,1-9,\,2-5,\,4-6,\,7-8 & 1.46361(79) & $16\times 10^{9}$ & $14\times 10^{8}$ & $70\times 10^{5}$ & $36$ & $0.9$ & $0.03$ & $9\times 10^{-7}$ & 1.48 \\
$138$ & 3;\,1-9,\,2-5,\,4-7,\,6-8 & -5.30357(87) & $21\times 10^{9}$ & $10^{9}$ & $16\times 10^{4}$ & $4$ & $-1$ & $-0.002$ & $2\times 10^{-40}$ & 1.43 \\
$139$ & 3;\,1-9,\,2-5,\,4-8,\,6-7 & 1.51767(94) & $24\times 10^{9}$ & $85\times 10^{7}$ & $22\times 10^{5}$ & $6$ & $0.6$ & $0.006$ & $-10^{-37}$ & 1.63 \\
$140$ & 3;\,1-9,\,2-6,\,4-5,\,7-8 & -1.68650(46) & $57\times 10^{8}$ & $36\times 10^{7}$ & $11\times 10^{6}$ & $66$ & $-0.8$ & $-0.04$ & $-6\times 10^{-7}$ & 1.01 \\
$141$ & 3;\,1-9,\,2-6,\,4-7,\,5-8 & 0.28680(59) & $14\times 10^{9}$ & $48\times 10^{7}$ & $19\times 10^{4}$ & $9$ & $0.03$ & $0.001$ & $5\times 10^{-21}$ & 1.66 \\
$142$ & 3;\,1-9,\,2-6,\,4-8,\,5-7 & -0.44365(44) & $69\times 10^{8}$ & $38\times 10^{7}$ & $14\times 10^{4}$ & $2$ & $-0.09$ & $-0.0005$ & $-9\times 10^{-49}$ & 1.18 \\
$143$ & 3;\,1-9,\,2-7,\,4-5,\,6-8 & 1.7563(10) & $22\times 10^{9}$ & $12\times 10^{8}$ & $63\times 10^{5}$ & $3$ & $0.08$ & $0.003$ & $-3\times 10^{-24}$ & 1.48 \\
$144$ & 3;\,1-9,\,2-7,\,4-6,\,5-8 & -0.23678(48) & $77\times 10^{8}$ & $41\times 10^{7}$ & $13\times 10^{4}$ & $4$ & $0.2$ & $0.0004$ & $9\times 10^{-35}$ & 1.28 \\
$145$ & 3;\,1-9,\,2-7,\,4-8,\,5-6 & 2.58457(63) & $12\times 10^{9}$ & $42\times 10^{7}$ & $17\times 10^{5}$ & $9$ & $0.7$ & $-0.0002$ & $5\times 10^{-40}$ & 1.28 \\
$146$ & 3;\,1-9,\,2-8,\,4-5,\,6-7 & -6.34999(51) & $60\times 10^{8}$ & $19\times 10^{7}$ & $14\times 10^{6}$ & $290$ & $-0.5$ & $-0.03$ & $-2\times 10^{-6}$ & 1.00 \\
$147$ & 3;\,1-9,\,2-8,\,4-6,\,5-7 & 7.46261(54) & $82\times 10^{8}$ & $60\times 10^{7}$ & $78\times 10^{4}$ & $12$ & $1$ & $0.004$ & $4\times 10^{-25}$ & 1.02 \\
$148$ & 3;\,1-9,\,2-8,\,4-7,\,5-6 & -1.98177(39) & $55\times 10^{8}$ & $43\times 10^{7}$ & $21\times 10^{5}$ & $7$ & $-0.1$ & $-0.007$ & $-4\times 10^{-11}$ & 1.01 \\
\end{longtable}
\normalsize

\tiny
\begin{longtable}{ccccccccccc}\caption{Contributions of graphs from the gauge-invariant class $(1,2,1)$ to $A^{(8)}_1$ (continued)} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endhead
\caption{Contributions of graphs from the gauge-invariant class $(1,2,1)$ to $A^{(8)}_1$}\label{table_indi_4loops_1_2_1} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endfirsthead
\hline \endfoot  \hline \hline \endlastfoot
$149$ & 4;\,1-3,\,2-6,\,5-8,\,7-9 & 13.6554(10) & $27\times 10^{9}$ & $18\times 10^{8}$ & $75542$ & $4$ & $5$ & $0.01$ & $-2\times 10^{-45}$ & 1.08 \\
$150$ & 4;\,1-3,\,2-6,\,5-9,\,7-8 & -12.6376(13) & $41\times 10^{9}$ & $22\times 10^{8}$ & $43\times 10^{5}$ & $3$ & $-5$ & $-0.2$ & $-10^{-56}$ & 1.32 \\
$151$ & 4;\,1-3,\,2-7,\,5-8,\,6-9 & 2.72526(52) & $99\times 10^{8}$ & $64\times 10^{7}$ & $10^{5}$ & $4$ & $1$ & $0.0008$ & $5\times 10^{-48}$ & 1.50 \\
$152$ & 4;\,1-3,\,2-7,\,5-9,\,6-8 & 6.70242(77) & $17\times 10^{9}$ & $11\times 10^{8}$ & $11\times 10^{4}$ & $3$ & $3$ & $0.01$ & $10^{-26}$ & 1.04 \\
$153$ & 4;\,1-3,\,2-8,\,5-6,\,7-9 & -15.7206(11) & $26\times 10^{9}$ & $23\times 10^{8}$ & $11\times 10^{6}$ & $4$ & $-7$ & $-0.4$ & $2\times 10^{-8}$ & 1.02 \\
$154$ & 4;\,1-3,\,2-8,\,5-7,\,6-9 & 5.17997(78) & $17\times 10^{9}$ & $11\times 10^{8}$ & $93380$ & $2$ & $3$ & $0.01$ & $10^{-43}$ & 1.02 \\
$155$ & 4;\,1-3,\,2-8,\,5-9,\,6-7 & -9.33944(81) & $18\times 10^{9}$ & $97\times 10^{7}$ & $14\times 10^{5}$ & $4$ & $-3$ & $-0.1$ & $-10^{-49}$ & 1.05 \\
$156$ & 4;\,1-3,\,2-9,\,5-6,\,7-8 & 18.6188(12) & $20\times 10^{9}$ & $18\times 10^{8}$ & $60\times 10^{6}$ & $1162$ & $7$ & $0.9$ & $0.0001$ & 1.04 \\
$157$ & 4;\,1-3,\,2-9,\,5-7,\,6-8 & -22.2947(12) & $33\times 10^{9}$ & $32\times 10^{8}$ & $34\times 10^{5}$ & $7$ & $-8$ & $-0.1$ & $5\times 10^{-34}$ & 1.01 \\
$158$ & 4;\,1-3,\,2-9,\,5-8,\,6-7 & 12.1677(10) & $24\times 10^{9}$ & $22\times 10^{8}$ & $11\times 10^{6}$ & $8$ & $5$ & $0.3$ & $2\times 10^{-6}$ & 1.06 \\
$159$ & 4;\,1-6,\,2-3,\,5-8,\,7-9 & -14.2179(11) & $28\times 10^{9}$ & $19\times 10^{8}$ & $64\times 10^{5}$ & $0$ & $-5$ & $-0.2$ & $0$ & 1.15 \\
$160$ & 4;\,1-6,\,2-3,\,5-9,\,7-8 & 13.6681(13) & $32\times 10^{9}$ & $14\times 10^{8}$ & $35\times 10^{6}$ & $145$ & $4$ & $0.5$ & $8\times 10^{-5}$ & 1.27 \\
$161$ & 4;\,1-7,\,2-3,\,5-8,\,6-9 & -2.87192(46) & $83\times 10^{8}$ & $56\times 10^{7}$ & $17\times 10^{5}$ & $1$ & $-1$ & $-0.02$ & $8\times 10^{-44}$ & 1.38 \\
$162$ & 4;\,1-7,\,2-3,\,5-9,\,6-8 & -7.13177(83) & $18\times 10^{9}$ & $13\times 10^{8}$ & $42\times 10^{5}$ & $3$ & $-3$ & $-0.1$ & $6\times 10^{-28}$ & 1.12 \\
$163$ & 4;\,1-8,\,2-3,\,5-6,\,7-9 & 15.4192(12) & $20\times 10^{9}$ & $18\times 10^{8}$ & $60\times 10^{6}$ & $1189$ & $7$ & $0.9$ & $0.0001$ & 1.01 \\
$164$ & 4;\,1-8,\,2-3,\,5-7,\,6-9 & -5.66590(79) & $16\times 10^{9}$ & $12\times 10^{8}$ & $41\times 10^{5}$ & $3$ & $-3$ & $-0.1$ & $2\times 10^{-12}$ & 1.03 \\
$165$ & 4;\,1-8,\,2-3,\,5-9,\,6-7 & 10.43578(83) & $15\times 10^{9}$ & $65\times 10^{7}$ & $16\times 10^{6}$ & $67$ & $3$ & $0.4$ & $3\times 10^{-5}$ & 1.05 \\
$166$ & 4;\,1-9,\,2-3,\,5-6,\,7-8 & -17.4838(13) & $15\times 10^{9}$ & $75\times 10^{7}$ & $15\times 10^{7}$ & $35968$ & $-5$ & $-2$ & $-0.001$ & 1.03 \\
$167$ & 4;\,1-9,\,2-3,\,5-7,\,6-8 & 21.0812(13) & $30\times 10^{9}$ & $31\times 10^{8}$ & $35\times 10^{6}$ & $388$ & $7$ & $0.6$ & $4\times 10^{-5}$ & 1.01 \\
$168$ & 4;\,1-9,\,2-3,\,5-8,\,6-7 & -12.9121(11) & $18\times 10^{9}$ & $17\times 10^{8}$ & $60\times 10^{6}$ & $1231$ & $-4$ & $-0.7$ & $-0.0001$ & 1.03 \\
\end{longtable}
\normalsize

\tiny
\begin{longtable}{ccccccccccc}\caption{Contributions of graphs from the gauge-invariant class $(3,1,0)$ to $A^{(8)}_1$ (continued)} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endhead
\caption{Contributions of graphs from the gauge-invariant class $(3,1,0)$ to $A^{(8)}_1$}\label{table_indi_4loops_3_1_0} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endfirsthead
\hline \endfoot  \hline \hline \endlastfoot
$169$ & 4;\,1-5,\,2-6,\,3-8,\,7-9 & -1.02160(39) & $67\times 10^{8}$ & $28\times 10^{7}$ & $29\times 10^{4}$ & $26$ & $-0.3$ & $0.002$ & $10^{-8}$ & 1.23 \\
$170$ & 4;\,1-5,\,2-6,\,3-9,\,7-8 & 0.82043(44) & $83\times 10^{8}$ & $26\times 10^{7}$ & $83\times 10^{4}$ & $64$ & $0.3$ & $0.004$ & $-2\times 10^{-7}$ & 1.54 \\
$171^*$ & 4;\,1-5,\,2-7,\,3-8,\,6-9 & -1.35615(40) & $88\times 10^{8}$ & $89\times 10^{6}$ & $14\times 10^{4}$ & $6$ & $-0.3$ & $-0.004$ & $10^{-10}$ & 1.39 \\
$172$ & 4;\,1-5,\,2-7,\,3-9,\,6-8 & -0.88139(29) & $42\times 10^{8}$ & $14\times 10^{7}$ & $56\times 10^{4}$ & $115$ & $-0.2$ & $0.009$ & $2\times 10^{-7}$ & 1.18 \\
$173$ & 4;\,1-5,\,2-8,\,3-6,\,7-9 & -4.37354(62) & $14\times 10^{9}$ & $61\times 10^{7}$ & $31\times 10^{4}$ & $3$ & $-2$ & $-0.0004$ & $7\times 10^{-24}$ & 1.26 \\
$174^*$ & 4;\,1-5,\,2-8,\,3-7,\,6-9 & 0.16235(32) & $59\times 10^{8}$ & $87\times 10^{6}$ & $21\times 10^{4}$ & $3$ & $0.1$ & $0.0009$ & $6\times 10^{-15}$ & 1.81 \\
$175$ & 4;\,1-5,\,2-8,\,3-9,\,6-7 & 0.91185(27) & $44\times 10^{8}$ & $79\times 10^{6}$ & $46\times 10^{4}$ & $40$ & $0.1$ & $-0.002$ & $-6\times 10^{-8}$ & 1.27 \\
$176$ & 4;\,1-5,\,2-9,\,3-6,\,7-8 & 4.01347(73) & $19\times 10^{9}$ & $72\times 10^{7}$ & $14\times 10^{5}$ & $2$ & $2$ & $0.05$ & $2\times 10^{-29}$ & 1.41 \\
$177$ & 4;\,1-5,\,2-9,\,3-7,\,6-8 & -2.46028(48) & $91\times 10^{8}$ & $31\times 10^{7}$ & $25\times 10^{4}$ & $3$ & $-0.7$ & $0.0002$ & $-10^{-19}$ & 1.27 \\
$178$ & 4;\,1-5,\,2-9,\,3-8,\,6-7 & 3.40092(52) & $11\times 10^{9}$ & $16\times 10^{7}$ & $50\times 10^{4}$ & $6$ & $0.7$ & $0.008$ & $-2\times 10^{-12}$ & 1.30 \\
$179$ & 4;\,1-6,\,2-5,\,3-8,\,7-9 & -3.77024(58) & $13\times 10^{9}$ & $58\times 10^{7}$ & $29\times 10^{4}$ & $5$ & $-1$ & $0.0003$ & $5\times 10^{-44}$ & 1.25 \\
$180$ & 4;\,1-6,\,2-5,\,3-9,\,7-8 & 3.86148(80) & $23\times 10^{9}$ & $94\times 10^{7}$ & $17\times 10^{5}$ & $3$ & $1$ & $0.04$ & $10^{-23}$ & 1.81 \\
$181^*$ & 4;\,1-6,\,2-7,\,3-8,\,5-9 & 1.19458(39) & $93\times 10^{8}$ & $10^{8}$ & $51\times 10^{4}$ & $10$ & $0.3$ & $0.006$ & $-9\times 10^{-11}$ & 1.41 \\
$182^*$ & 4;\,1-6,\,2-7,\,3-9,\,5-8 & 0.80341(31) & $54\times 10^{8}$ & $94\times 10^{6}$ & $37\times 10^{4}$ & $24$ & $0.2$ & $0.0009$ & $10^{-14}$ & 1.46 \\
$183$ & 4;\,1-6,\,2-8,\,3-5,\,7-9 & 3.47691(61) & $12\times 10^{9}$ & $93\times 10^{7}$ & $17\times 10^{4}$ & $1$ & $1$ & $0.01$ & $-9\times 10^{-15}$ & 1.07 \\
$184^*$ & 4;\,1-6,\,2-8,\,3-7,\,5-9 & -0.41899(25) & $39\times 10^{8}$ & $55\times 10^{6}$ & $40\times 10^{4}$ & $53$ & $-0.1$ & $-0.0003$ & $-3\times 10^{-11}$ & 1.37 \\
$185$ & 4;\,1-6,\,2-8,\,3-9,\,5-7 & 0.09060(28) & $43\times 10^{8}$ & $15\times 10^{7}$ & $30\times 10^{4}$ & $59$ & $0.06$ & $0.002$ & $6\times 10^{-8}$ & 1.33 \\
$186$ & 4;\,1-6,\,2-9,\,3-5,\,7-8 & -4.54867(60) & $12\times 10^{9}$ & $10^{9}$ & $34\times 10^{5}$ & $17$ & $-2$ & $-0.1$ & $-10^{-5}$ & 1.04 \\
$187^*$ & 4;\,1-6,\,2-9,\,3-7,\,5-8 & 0.14183(24) & $39\times 10^{8}$ & $12\times 10^{7}$ & $23\times 10^{4}$ & $0$ & $0.07$ & $0.0001$ & $0$ & 1.46 \\
$188$ & 4;\,1-6,\,2-9,\,3-8,\,5-7 & -1.30271(29) & $48\times 10^{8}$ & $19\times 10^{7}$ & $23\times 10^{4}$ & $3$ & $-0.2$ & $0.0001$ & $2\times 10^{-22}$ & 1.14 \\
$189^*$ & 4;\,1-7,\,2-5,\,3-8,\,6-9 & 0.24264(22) & $34\times 10^{8}$ & $65\times 10^{6}$ & $24\times 10^{4}$ & $30$ & $-0.008$ & $0.0002$ & $4\times 10^{-15}$ & 1.25 \\
$190$ & 4;\,1-7,\,2-5,\,3-9,\,6-8 & -2.56229(52) & $11\times 10^{9}$ & $46\times 10^{7}$ & $28\times 10^{4}$ & $3$ & $-0.9$ & $-0.0005$ & $-2\times 10^{-24}$ & 1.44 \\
$191^*$ & 4;\,1-7,\,2-6,\,3-8,\,5-9 & -1.56685(32) & $55\times 10^{8}$ & $50\times 10^{6}$ & $49\times 10^{4}$ & $61$ & $-0.3$ & $-0.0007$ & $5\times 10^{-8}$ & 1.35 \\
$192^*$ & 4;\,1-7,\,2-6,\,3-9,\,5-8 & -0.42860(29) & $54\times 10^{8}$ & $83\times 10^{6}$ & $20\times 10^{4}$ & $8$ & $-0.08$ & $0.0006$ & $10^{-18}$ & 1.59 \\
$193$ & 4;\,1-7,\,2-8,\,3-5,\,6-9 & 0.11285(31) & $58\times 10^{8}$ & $36\times 10^{7}$ & $11\times 10^{4}$ & $4$ & $-0.01$ & $0.0003$ & $-6\times 10^{-43}$ & 1.10 \\
$194^*$ & 4;\,1-7,\,2-8,\,3-6,\,5-9 & 0.75665(18) & $31\times 10^{8}$ & $77\times 10^{6}$ & $14\times 10^{4}$ & $6$ & $0.1$ & $0.001$ & $3\times 10^{-18}$ & 1.31 \\
$195$ & 4;\,1-7,\,2-8,\,3-9,\,5-6 & -0.61298(33) & $65\times 10^{8}$ & $96\times 10^{6}$ & $42\times 10^{4}$ & $5$ & $-0.1$ & $-0.001$ & $4\times 10^{-37}$ & 1.38 \\
$196$ & 4;\,1-7,\,2-9,\,3-5,\,6-8 & 2.62642(55) & $11\times 10^{9}$ & $73\times 10^{7}$ & $17\times 10^{4}$ & $1$ & $0.9$ & $0.009$ & $-8\times 10^{-81}$ & 1.11 \\
$197^*$ & 4;\,1-7,\,2-9,\,3-6,\,5-8 & 1.02944(34) & $55\times 10^{8}$ & $15\times 10^{7}$ & $40\times 10^{4}$ & $49$ & $0.3$ & $0.0003$ & $-3\times 10^{-14}$ & 1.71 \\
$198$ & 4;\,1-7,\,2-9,\,3-8,\,5-6 & -0.05084(72) & $23\times 10^{9}$ & $25\times 10^{7}$ & $67\times 10^{4}$ & $13$ & $-0.1$ & $-0.002$ & $-2\times 10^{-25}$ & 1.34 \\
$199$ & 4;\,1-8,\,2-5,\,3-6,\,7-9 & 11.5072(10) & $34\times 10^{9}$ & $22\times 10^{8}$ & $12\times 10^{5}$ & $12$ & $4$ & $0.02$ & $4\times 10^{-20}$ & 1.34 \\
$200^*$ & 4;\,1-8,\,2-5,\,3-7,\,6-9 & -2.26508(42) & $89\times 10^{8}$ & $18\times 10^{7}$ & $18\times 10^{4}$ & $1$ & $-0.6$ & $-0.0003$ & $4\times 10^{-21}$ & 1.34 \\
$201$ & 4;\,1-8,\,2-5,\,3-9,\,6-7 & 2.45160(46) & $10^{10}$ & $20\times 10^{7}$ & $26\times 10^{4}$ & $4$ & $0.8$ & $0.02$ & $10^{-10}$ & 1.19 \\
$202$ & 4;\,1-8,\,2-6,\,3-5,\,7-9 & -6.43899(92) & $25\times 10^{9}$ & $20\times 10^{8}$ & $19\times 10^{5}$ & $7$ & $-2$ & $-0.05$ & $2\times 10^{-37}$ & 1.02 \\
$203^*$ & 4;\,1-8,\,2-6,\,3-7,\,5-9 & 2.17129(39) & $84\times 10^{8}$ & $11\times 10^{7}$ & $13\times 10^{4}$ & $1$ & $0.6$ & $0.002$ & $-7\times 10^{-45}$ & 1.35 \\
$204$ & 4;\,1-8,\,2-6,\,3-9,\,5-7 & -0.69905(42) & $79\times 10^{8}$ & $25\times 10^{7}$ & $21\times 10^{4}$ & $5$ & $0.07$ & $0.0008$ & $2\times 10^{-31}$ & 1.47 \\
$205$ & 4;\,1-8,\,2-7,\,3-5,\,6-9 & 0.84604(33) & $63\times 10^{8}$ & $40\times 10^{7}$ & $12\times 10^{4}$ & $3$ & $0.2$ & $0.001$ & $10^{-34}$ & 1.27 \\
$206^*$ & 4;\,1-8,\,2-7,\,3-6,\,5-9 & -0.21952(37) & $84\times 10^{8}$ & $17\times 10^{7}$ & $18\times 10^{4}$ & $9$ & $-0.05$ & $-0.005$ & $-3\times 10^{-25}$ & 1.42 \\
$207$ & 4;\,1-8,\,2-7,\,3-9,\,5-6 & 2.13842(53) & $13\times 10^{9}$ & $16\times 10^{7}$ & $43\times 10^{4}$ & $6$ & $0.2$ & $0.001$ & $-5\times 10^{-36}$ & 1.28 \\
$208$ & 4;\,1-8,\,2-9,\,3-5,\,6-7 & -3.03246(61) & $12\times 10^{9}$ & $10^{9}$ & $24\times 10^{5}$ & $13$ & $-0.9$ & $-0.06$ & $-6\times 10^{-7}$ & 1.30 \\
$209$ & 4;\,1-8,\,2-9,\,3-6,\,5-7 & -0.90616(40) & $69\times 10^{8}$ & $40\times 10^{7}$ & $22\times 10^{4}$ & $7$ & $-0.5$ & $-0.002$ & $-9\times 10^{-19}$ & 1.17 \\
$210$ & 4;\,1-8,\,2-9,\,3-7,\,5-6 & 0.81006(30) & $51\times 10^{8}$ & $16\times 10^{7}$ & $42\times 10^{4}$ & $4$ & $0.3$ & $0.002$ & $-4\times 10^{-12}$ & 1.09 \\
$211$ & 4;\,1-9,\,2-5,\,3-6,\,7-8 & -12.5566(11) & $31\times 10^{9}$ & $22\times 10^{8}$ & $15\times 10^{6}$ & $128$ & $-4$ & $-0.2$ & $-5\times 10^{-6}$ & 1.27 \\
$212$ & 4;\,1-9,\,2-5,\,3-7,\,6-8 & 18.0227(11) & $38\times 10^{9}$ & $16\times 10^{8}$ & $10^{6}$ & $16$ & $5$ & $0.01$ & $7\times 10^{-25}$ & 1.26 \\
$213$ & 4;\,1-9,\,2-5,\,3-8,\,6-7 & -12.9501(11) & $37\times 10^{9}$ & $97\times 10^{7}$ & $45\times 10^{5}$ & $12$ & $-3$ & $-0.2$ & $-3\times 10^{-21}$ & 1.27 \\
$214$ & 4;\,1-9,\,2-6,\,3-5,\,7-8 & 7.41689(93) & $20\times 10^{9}$ & $21\times 10^{8}$ & $20\times 10^{6}$ & $326$ & $2$ & $0.3$ & $3\times 10^{-5}$ & 1.02 \\
$215$ & 4;\,1-9,\,2-6,\,3-7,\,5-8 & -3.84552(63) & $19\times 10^{9}$ & $43\times 10^{7}$ & $37\times 10^{4}$ & $10$ & $-0.8$ & $-0.003$ & $-3\times 10^{-11}$ & 1.65 \\
$216$ & 4;\,1-9,\,2-6,\,3-8,\,5-7 & 1.17277(59) & $11\times 10^{9}$ & $52\times 10^{7}$ & $57\times 10^{4}$ & $10$ & $0.2$ & $0.0003$ & $3\times 10^{-20}$ & 1.50 \\
$217$ & 4;\,1-9,\,2-7,\,3-5,\,6-8 & -13.3320(11) & $32\times 10^{9}$ & $24\times 10^{8}$ & $21\times 10^{5}$ & $3$ & $-3$ & $-0.06$ & $3\times 10^{-44}$ & 1.02 \\
$218$ & 4;\,1-9,\,2-7,\,3-6,\,5-8 & -0.83706(55) & $13\times 10^{9}$ & $37\times 10^{7}$ & $18\times 10^{4}$ & $6$ & $-0.4$ & $-0.003$ & $-2\times 10^{-23}$ & 1.41 \\
$219$ & 4;\,1-9,\,2-7,\,3-8,\,5-6 & -0.25085(86) & $25\times 10^{9}$ & $55\times 10^{7}$ & $17\times 10^{5}$ & $24$ & $-0.2$ & $0.0004$ & $-7\times 10^{-24}$ & 1.49 \\
$220$ & 4;\,1-9,\,2-8,\,3-5,\,6-7 & 13.1985(12) & $29\times 10^{9}$ & $24\times 10^{8}$ & $24\times 10^{6}$ & $347$ & $3$ & $0.4$ & $4\times 10^{-5}$ & 1.03 \\
$221$ & 4;\,1-9,\,2-8,\,3-6,\,5-7 & 2.13571(75) & $17\times 10^{9}$ & $10^{9}$ & $89\times 10^{4}$ & $20$ & $0.9$ & $0.008$ & $-7\times 10^{-19}$ & 1.35 \\
$222$ & 4;\,1-9,\,2-8,\,3-7,\,5-6 & -3.87084(43) & $68\times 10^{8}$ & $28\times 10^{7}$ & $18\times 10^{5}$ & $6$ & $-0.7$ & $-0.01$ & $7\times 10^{-42}$ & 1.00 \\
\end{longtable}
\normalsize

\tiny
\begin{longtable}{ccccccccccc}\caption{Contributions of graphs from the gauge-invariant class $(2,1,1)$ to $A^{(8)}_1$ (continued)} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endhead
\caption{Contributions of graphs from the gauge-invariant class $(2,1,1)$ to $A^{(8)}_1$}\label{table_indi_4loops_2_1_1} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endfirsthead
\hline \endfoot  \hline \hline \endlastfoot
$223$ & 5;\,1-3,\,2-6,\,4-8,\,7-9 & -6.61670(58) & $11\times 10^{9}$ & $61\times 10^{7}$ & $58456$ & $0$ & $-2$ & $-0.002$ & $0$ & 1.08 \\
$224$ & 5;\,1-3,\,2-6,\,4-9,\,7-8 & 10.3187(10) & $30\times 10^{9}$ & $18\times 10^{8}$ & $37\times 10^{5}$ & $1$ & $4$ & $0.1$ & $4\times 10^{-66}$ & 1.53 \\
$225$ & 5;\,1-3,\,2-7,\,4-8,\,6-9 & 0.70044(49) & $95\times 10^{8}$ & $46\times 10^{7}$ & $32\times 10^{4}$ & $26$ & $0.06$ & $0.0007$ & $-10^{-7}$ & 1.52 \\
$226$ & 5;\,1-3,\,2-7,\,4-9,\,6-8 & -2.37520(44) & $73\times 10^{8}$ & $50\times 10^{7}$ & $10^{5}$ & $1$ & $-0.5$ & $-2\times 10^{-5}$ & $-7\times 10^{-44}$ & 1.16 \\
$227$ & 5;\,1-3,\,2-8,\,4-6,\,7-9 & 4.07903(69) & $13\times 10^{9}$ & $13\times 10^{8}$ & $52\times 10^{4}$ & $1$ & $1$ & $0.02$ & $-10^{-46}$ & 1.03 \\
$228$ & 5;\,1-3,\,2-8,\,4-7,\,6-9 & 2.09761(43) & $87\times 10^{8}$ & $38\times 10^{7}$ & $69528$ & $2$ & $0.7$ & $0.001$ & $10^{-40}$ & 1.30 \\
$229$ & 5;\,1-3,\,2-8,\,4-9,\,6-7 & 3.36347(78) & $19\times 10^{9}$ & $83\times 10^{7}$ & $10^{6}$ & $3$ & $0.5$ & $5\times 10^{-5}$ & $-2\times 10^{-17}$ & 1.38 \\
$230$ & 5;\,1-3,\,2-9,\,4-6,\,7-8 & -9.9012(11) & $24\times 10^{9}$ & $29\times 10^{8}$ & $20\times 10^{6}$ & $309$ & $-3$ & $-0.3$ & $-2\times 10^{-5}$ & 1.04 \\
$231$ & 5;\,1-3,\,2-9,\,4-7,\,6-8 & -3.37250(75) & $15\times 10^{9}$ & $13\times 10^{8}$ & $32\times 10^{4}$ & $6$ & $-2$ & $-0.008$ & $-2\times 10^{-23}$ & 1.38 \\
$232$ & 5;\,1-3,\,2-9,\,4-8,\,6-7 & 1.69133(37) & $55\times 10^{8}$ & $36\times 10^{7}$ & $10^{6}$ & $2$ & $0.5$ & $0.006$ & $-6\times 10^{-32}$ & 1.03 \\
$233$ & 5;\,1-4,\,2-6,\,3-9,\,7-8 & -0.79932(49) & $92\times 10^{8}$ & $38\times 10^{7}$ & $78\times 10^{4}$ & $66$ & $-0.2$ & $-0.001$ & $-5\times 10^{-9}$ & 1.61 \\
$234^*$ & 5;\,1-4,\,2-7,\,3-8,\,6-9 & 1.03920(23) & $41\times 10^{8}$ & $61\times 10^{6}$ & $63265$ & $1$ & $0.2$ & $0.001$ & $5\times 10^{-53}$ & 1.44 \\
$235$ & 5;\,1-4,\,2-7,\,3-9,\,6-8 & 1.91364(42) & $65\times 10^{8}$ & $26\times 10^{7}$ & $73\times 10^{4}$ & $166$ & $0.4$ & $0.003$ & $-4\times 10^{-8}$ & 1.56 \\
$236^*$ & 5;\,1-4,\,2-8,\,3-7,\,6-9 & 0.00390(12) & $23\times 10^{8}$ & $38\times 10^{6}$ & $29155$ & $1$ & $-0.04$ & $-0.0006$ & $5\times 10^{-48}$ & 1.31 \\
$237$ & 5;\,1-4,\,2-8,\,3-9,\,6-7 & -3.32287(43) & $91\times 10^{8}$ & $16\times 10^{7}$ & $31\times 10^{4}$ & $6$ & $-0.3$ & $-0.003$ & $-10^{-25}$ & 1.47 \\
$238$ & 5;\,1-4,\,2-9,\,3-6,\,7-8 & -2.51836(53) & $12\times 10^{9}$ & $47\times 10^{7}$ & $63\times 10^{4}$ & $1$ & $-0.8$ & $-0.007$ & $3\times 10^{-54}$ & 1.47 \\
$239$ & 5;\,1-4,\,2-9,\,3-7,\,6-8 & 2.33158(48) & $96\times 10^{8}$ & $34\times 10^{7}$ & $74058$ & $4$ & $0.9$ & $0.001$ & $8\times 10^{-44}$ & 1.23 \\
$240$ & 5;\,1-4,\,2-9,\,3-8,\,6-7 & -1.31498(59) & $15\times 10^{9}$ & $25\times 10^{7}$ & $48\times 10^{4}$ & $5$ & $-0.3$ & $-0.004$ & $4\times 10^{-20}$ & 1.27 \\
$241$ & 5;\,1-6,\,2-3,\,4-9,\,7-8 & -4.16476(65) & $11\times 10^{9}$ & $37\times 10^{7}$ & $11\times 10^{6}$ & $49$ & $-1$ & $-0.2$ & $-2\times 10^{-5}$ & 1.31 \\
$242$ & 5;\,1-6,\,2-4,\,3-9,\,7-8 & 0.69243(44) & $71\times 10^{8}$ & $49\times 10^{7}$ & $10^{6}$ & $5$ & $0.3$ & $0.001$ & $5\times 10^{-36}$ & 1.30 \\
$243$ & 5;\,1-6,\,2-9,\,3-4,\,7-8 & -1.10140(94) & $23\times 10^{9}$ & $62\times 10^{7}$ & $18\times 10^{6}$ & $77$ & $-0.4$ & $-0.002$ & $3\times 10^{-13}$ & 1.49 \\
$244$ & 5;\,1-7,\,2-4,\,3-9,\,6-8 & 1.17746(35) & $53\times 10^{8}$ & $28\times 10^{7}$ & $10^{5}$ & $4$ & $0.7$ & $0.001$ & $7\times 10^{-37}$ & 1.05 \\
$245$ & 5;\,1-7,\,2-9,\,3-4,\,6-8 & -2.69013(59) & $11\times 10^{9}$ & $51\times 10^{7}$ & $60\times 10^{4}$ & $1$ & $-2$ & $-0.04$ & $-4\times 10^{-26}$ & 1.07 \\
$246$ & 5;\,1-8,\,2-9,\,3-4,\,6-7 & 1.81548(42) & $69\times 10^{8}$ & $13\times 10^{7}$ & $34\times 10^{5}$ & $13$ & $0.6$ & $0.07$ & $7\times 10^{-7}$ & 1.21 \\
$247$ & 5;\,1-9,\,2-3,\,4-6,\,7-8 & 5.84579(86) & $11\times 10^{9}$ & $14\times 10^{8}$ & $51\times 10^{6}$ & $7424$ & $2$ & $0.4$ & $0.0002$ & 1.19 \\
$248$ & 5;\,1-9,\,2-3,\,4-7,\,6-8 & 2.98166(85) & $17\times 10^{9}$ & $17\times 10^{8}$ & $72\times 10^{5}$ & $41$ & $2$ & $0.04$ & $2\times 10^{-7}$ & 1.42 \\
$249$ & 5;\,1-9,\,2-3,\,4-8,\,6-7 & -1.68619(46) & $56\times 10^{8}$ & $35\times 10^{7}$ & $11\times 10^{6}$ & $67$ & $-0.8$ & $-0.04$ & $-4\times 10^{-7}$ & 1.00 \\
$250$ & 5;\,1-9,\,2-4,\,3-7,\,6-8 & -10.38002(90) & $19\times 10^{9}$ & $11\times 10^{8}$ & $36\times 10^{4}$ & $7$ & $-3$ & $-0.01$ & $4\times 10^{-30}$ & 1.05 \\
$251$ & 5;\,1-9,\,2-4,\,3-8,\,6-7 & 21.6246(13) & $37\times 10^{9}$ & $19\times 10^{8}$ & $87\times 10^{5}$ & $7$ & $6$ & $0.2$ & $-10^{-6}$ & 1.15 \\
$252$ & 5;\,1-9,\,2-8,\,3-4,\,6-7 & -10.34846(83) & $14\times 10^{9}$ & $31\times 10^{7}$ & $25\times 10^{6}$ & $478$ & $-2$ & $-0.3$ & $-4\times 10^{-5}$ & 1.02 \\
\end{longtable}
\normalsize

\tiny
\begin{longtable}{ccccccccccc}\caption{Contributions of graphs from the gauge-invariant class $(4,0,0)$ to $A^{(8)}_1$ (continued)} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endhead
\caption{Contributions of graphs from the gauge-invariant class $(4,0,0)$ to $A^{(8)}_1$}\label{table_indi_4loops_4_0_0} \\
\hline \hline Number & Graph & Value & $N_{\text{total}}$ &
$N_{\text{EIA}}^{\text{fail}}$ & $N_{\text{IA}}^{\text{fail}}$ &
$N_{\text{128}}^{\text{fail}}$ &
$\triangle_{\text{EIA}}^{\text{fail}}$ &
$\triangle_{\text{IA}}^{\text{fail}}$ &
$\triangle_{\text{128}}^{\text{fail}}$ &
$\sigma_{\uparrow}/\sigma_{\downarrow}$ \\ \hline  \endfirsthead
\hline \endfoot  \hline \hline \endlastfoot
$253^*$ & 5;\,1-6,\,2-7,\,3-8,\,4-9 & 0.29657(24) & $49\times 10^{8}$ & $57\times 10^{6}$ & $22\times 10^{4}$ & $8$ & $0.2$ & $0.01$ & $3\times 10^{-10}$ & 1.36 \\
$254^*$ & 5;\,1-6,\,2-7,\,3-9,\,4-8 & -0.47196(32) & $55\times 10^{8}$ & $70\times 10^{6}$ & $64\times 10^{4}$ & $97$ & $-0.1$ & $-0.003$ & $-6\times 10^{-9}$ & 1.65 \\
$255^*$ & 5;\,1-6,\,2-8,\,3-7,\,4-9 & -0.57757(12) & $21\times 10^{8}$ & $31\times 10^{6}$ & $23\times 10^{4}$ & $31$ & $-0.1$ & $-0.001$ & $-2\times 10^{-7}$ & 1.42 \\
$256^*$ & 5;\,1-6,\,2-8,\,3-9,\,4-7 & 0.21265(21) & $39\times 10^{8}$ & $77\times 10^{6}$ & $10^{5}$ & $0$ & $-0.01$ & $-5\times 10^{-5}$ & $0$ & 1.62 \\
$257^*$ & 5;\,1-6,\,2-9,\,3-7,\,4-8 & -1.01853(40) & $79\times 10^{8}$ & $16\times 10^{7}$ & $40\times 10^{4}$ & $6$ & $-0.4$ & $-0.002$ & $-7\times 10^{-17}$ & 1.48 \\
$258^*$ & 5;\,1-6,\,2-9,\,3-8,\,4-7 & -0.01236(43) & $95\times 10^{8}$ & $27\times 10^{7}$ & $46\times 10^{4}$ & $12$ & $-0.1$ & $-0.006$ & $10^{-18}$ & 1.54 \\
$259^*$ & 5;\,1-7,\,2-6,\,3-9,\,4-8 & 0.49710(18) & $32\times 10^{8}$ & $29\times 10^{6}$ & $16\times 10^{4}$ & $3$ & $0.09$ & $0.0005$ & $8\times 10^{-22}$ & 1.40 \\
$260$ & 5;\,1-7,\,2-8,\,3-9,\,4-6 & 0.60670(24) & $43\times 10^{8}$ & $21\times 10^{7}$ & $17\times 10^{4}$ & $6$ & $0.1$ & $0.0008$ & $-2\times 10^{-27}$ & 1.23 \\
$261^*$ & 5;\,1-7,\,2-9,\,3-6,\,4-8 & -1.03019(37) & $63\times 10^{8}$ & $12\times 10^{7}$ & $44\times 10^{4}$ & $51$ & $-0.4$ & $-0.0001$ & $-10^{-13}$ & 1.36 \\
$262$ & 5;\,1-7,\,2-9,\,3-8,\,4-6 & -0.19243(34) & $66\times 10^{8}$ & $34\times 10^{7}$ & $21\times 10^{4}$ & $4$ & $0.1$ & $0.001$ & $10^{-22}$ & 1.22 \\
$263^*$ & 5;\,1-8,\,2-9,\,3-6,\,4-7 & 2.32056(35) & $70\times 10^{8}$ & $23\times 10^{7}$ & $28\times 10^{4}$ & $3$ & $0.6$ & $0.002$ & $-3\times 10^{-39}$ & 1.26 \\
$264$ & 5;\,1-8,\,2-9,\,3-7,\,4-6 & -1.30603(29) & $50\times 10^{8}$ & $28\times 10^{7}$ & $24\times 10^{4}$ & $5$ & $-0.3$ & $-0.004$ & $-3\times 10^{-29}$ & 1.09 \\
$265$ & 5;\,1-9,\,2-6,\,3-7,\,4-8 & 0.64498(32) & $59\times 10^{8}$ & $14\times 10^{7}$ & $56\times 10^{4}$ & $31$ & $0.2$ & $0.005$ & $-9\times 10^{-9}$ & 1.38 \\
$266$ & 5;\,1-9,\,2-6,\,3-8,\,4-7 & 5.46569(76) & $22\times 10^{9}$ & $62\times 10^{7}$ & $97\times 10^{4}$ & $15$ & $1$ & $0.001$ & $-3\times 10^{-12}$ & 1.48 \\
$267$ & 5;\,1-9,\,2-7,\,3-8,\,4-6 & -2.43882(45) & $89\times 10^{8}$ & $49\times 10^{7}$ & $38\times 10^{4}$ & $10$ & $-0.4$ & $-0.007$ & $3\times 10^{-21}$ & 1.15 \\
$268$ & 5;\,1-9,\,2-8,\,3-6,\,4-7 & -6.78187(74) & $20\times 10^{9}$ & $69\times 10^{7}$ & $11\times 10^{5}$ & $20$ & $-1$ & $-0.01$ & $-2\times 10^{-19}$ & 1.27 \\
$269^*$ & 5;\,1-9,\,2-8,\,3-7,\,4-6 & 4.29748(67) & $14\times 10^{9}$ & $89\times 10^{7}$ & $19\times 10^{5}$ & $18$ & $0.7$ & $0.03$ & $10^{-35}$ & 1.03 \\
\end{longtable}
